The minimum rank problem over finite fields

The structure of all graphs having minimum rank at most k over a finite field with q elements is characterized for any possible k and q. A strong connection between this characterization and polarities of projective geometries is explained. Using this connection, a few results in the minimum rank problem are derived by applying some known results from projective geometry.

==> graphs/F2R3.tex <==
\begin{tikzpicture}[scale=2.52]
% dpic version 11.Apr.07 for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=black](0.943945,-0.199934) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.677475,-0.046088) circle (0.021654in)\dpicstop
\dpicdraw (0.111228,-0.680703) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.943945,-0.507627) circle (0.021654in)\dpicstop
\dpicdraw (1.776661,-0.680704) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](1.210414,-0.046088) circle (0.021654in)\dpicstop
\dpicdraw (0.943945,0.761604) circle (0.021654in)\dpicstop
\draw (0.943945,-0.042634) node{4};
\draw (0.566247,0.06514) node{5};
\draw (-0,-0.791931) node{3};
\draw (0.943945,-0.664927) node{1};
\draw (1.887889,-0.791932) node{2};
\draw (1.321642,0.06514) node{7};
\draw (0.943945,0.918904) node{6};
\dpicdraw (0.896313,-0.172434)
 --(0.725107,-0.073588)\dpicstop
\dpicdraw (0.943945,-0.254934)
 --(0.943945,-0.452627)\dpicstop
\dpicdraw (0.991576,-0.172434)
 --(1.162783,-0.073588)\dpicstop
\dpicdraw (0.640858,-0.087127)
 --(0.147845,-0.639665)\dpicstop
\dpicdraw (0.165077,-0.669511)
 --(0.890096,-0.518819)\dpicstop
\dpicdraw (0.997794,-0.518819)
 --(1.722812,-0.669511)\dpicstop
\dpicdraw (1.740044,-0.639665)
 --(1.247032,-0.087127)\dpicstop
\dpicdraw (1.193182,0.006143)
 --(0.961177,0.709373)\dpicstop
\dpicdraw (0.926713,0.709373)
 --(0.694707,0.006143)\dpicstop
\dpicdraw (0.150119,-0.719594)
 ..controls (0.645975,-0.985341) and (1.241914,-0.985341)
 ..(1.73777,-0.719595)\dpicstop
\dpicdraw (0.990374,0.734851)
 ..controls (1.463283,0.441146) and (1.758287,-0.069316)
 ..(1.776661,-0.625704)\dpicstop
\dpicdraw (0.897516,0.734852)
 ..controls (0.424607,0.441147) and (0.129602,-0.069315)
 ..(0.111228,-0.625703)\dpicstop
\end{tikzpicture}


==> graphs/F2R4_1.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 11.Apr.07 for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=black](1.675515,0) circle (0.021654in)\dpicstop
\dpicdraw (1.609011,0.312874) circle (0.021654in)\dpicstop
\dpicdraw (1.421,0.57165) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](1.143989,0.731582) circle (0.021654in)\dpicstop
\dpicdraw (0.825877,0.765017) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.521668,0.666173) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.283963,0.452143) circle (0.021654in)\dpicstop
\dpicdraw (0.153863,0.159932) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.153863,-0.159932) circle (0.021654in)\dpicstop
\dpicdraw (0.283963,-0.452143) circle (0.021654in)\dpicstop
\dpicdraw (0.521668,-0.666173) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.825877,-0.765017) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](1.143989,-0.731582) circle (0.021654in)\dpicstop
\dpicdraw (1.421,-0.57165) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](1.609011,-0.312874) circle (0.021654in)\dpicstop
\draw (1.832815,0) node{1};
\draw (1.752712,0.376854) node{2};
\draw (1.526254,0.688547) node{3};
\draw (1.192598,0.881183) node{4};
\draw (0.809435,0.921455) node{5};
\draw (0.443018,0.802399) node{6};
\draw (0.156705,0.544601) node{7};
\draw (0,0.192637) node{8};
\draw (0,-0.192637) node{9};
\draw (0.156705,-0.544601) node{10};
\draw (0.443018,-0.802399) node{11};
\draw (0.809435,-0.921455) node{12};
\draw (1.192598,-0.881183) node{13};
\draw (1.526254,-0.688547) node{14};
\draw (1.752712,-0.376854) node{15};
\dpicdraw (1.664079,0.053798)
 --(1.620446,0.259076)\dpicstop
\dpicdraw (1.653144,0.050245)
 --(1.44337,0.521405)\dpicstop
\dpicdraw (1.643186,0.044496)
 --(1.176317,0.687086)\dpicstop
\dpicdraw (1.634642,0.036802)
 --(0.86675,0.728215)\dpicstop
\dpicdraw (1.627883,0.0275)
 --(0.5693,0.638673)\dpicstop
\dpicdraw (1.623207,0.016996)
 --(0.336271,0.435147)\dpicstop
\dpicdraw (1.620816,0.005749)
 --(0.208561,0.154183)\dpicstop
\dpicdraw (1.576683,0.35737)
 --(1.453328,0.527154)\dpicstop
\dpicdraw (1.56138,0.340374)
 --(0.873509,0.737517)\dpicstop
\dpicdraw (1.554312,0.318623)
 --(0.338662,0.446393)\dpicstop
\dpicdraw (1.56138,0.285374)
 --(0.331594,-0.424643)\dpicstop
\dpicdraw (1.576683,0.268378)
 --(0.858206,-0.720521)\dpicstop
\dpicdraw (1.597576,0.259076)
 --(1.432435,-0.517852)\dpicstop
\dpicdraw (1.609011,0.257874)
 --(1.609011,-0.257874)\dpicstop
\dpicdraw (1.368692,0.588646)
 --(0.878185,0.748021)\dpicstop
\dpicdraw (1.366301,0.577399)
 --(0.576367,0.660424)\dpicstop
\dpicdraw (1.388672,0.527154)
 --(0.553997,-0.621677)\dpicstop
\dpicdraw (1.398629,0.521405)
 --(0.848248,-0.714772)\dpicstop
\dpicdraw (1.409565,0.517852)
 --(1.155424,-0.677784)\dpicstop
\dpicdraw (1.421,0.51665)
 --(1.421,-0.51665)\dpicstop
\dpicdraw (1.089291,0.737331)
 --(0.880576,0.759268)\dpicstop
\dpicdraw (1.096358,0.704082)
 --(0.201494,0.187432)\dpicstop
\dpicdraw (1.111661,0.687086)
 --(0.316291,-0.407647)\dpicstop
\dpicdraw (1.121619,0.681337)
 --(0.544039,-0.615928)\dpicstop
\dpicdraw (1.143989,0.676582)
 --(1.143989,-0.676582)\dpicstop
\dpicdraw (1.16636,0.681337)
 --(1.586641,-0.262629)\dpicstop
\dpicdraw (0.793549,0.720521)
 --(0.186191,-0.115436)\dpicstop
\dpicdraw (0.803507,0.714772)
 --(0.306334,-0.401898)\dpicstop
\dpicdraw (0.814442,0.711219)
 --(0.533104,-0.612375)\dpicstop
\dpicdraw (0.825877,0.710017)
 --(0.825877,-0.710017)\dpicstop
\dpicdraw (0.48934,0.621677)
 --(0.186191,0.204428)\dpicstop
\dpicdraw (0.499298,0.615928)
 --(0.176233,-0.109687)\dpicstop
\dpicdraw (0.521668,0.611173)
 --(0.521668,-0.611173)\dpicstop
\dpicdraw (0.553997,0.621677)
 --(1.388672,-0.527154)\dpicstop
\dpicdraw (0.562541,0.629371)
 --(1.568138,-0.276072)\dpicstop
\dpicdraw (0.261593,0.401898)
 --(0.176233,0.210177)\dpicstop
\dpicdraw (0.272528,0.398344)
 --(0.165298,-0.106134)\dpicstop
\dpicdraw (0.283963,0.397143)
 --(0.283963,-0.397143)\dpicstop
\dpicdraw (0.316291,0.407647)
 --(1.111661,-0.687086)\dpicstop
\dpicdraw (0.324836,0.41534)
 --(1.380127,-0.534848)\dpicstop
\dpicdraw (0.153863,0.104932)
 --(0.153863,-0.104932)\dpicstop
\dpicdraw (0.186191,0.115436)
 --(0.793549,-0.720521)\dpicstop
\dpicdraw (0.194736,0.12313)
 --(1.103116,-0.69478)\dpicstop
\dpicdraw (0.206171,0.142936)
 --(1.556703,-0.295878)\dpicstop
\dpicdraw (0.176233,-0.210177)
 --(0.261593,-0.401898)\dpicstop
\dpicdraw (0.186191,-0.204428)
 --(0.48934,-0.621677)\dpicstop
\dpicdraw (0.194736,-0.196734)
 --(0.785004,-0.728215)\dpicstop
\dpicdraw (0.324836,-0.488945)
 --(0.480795,-0.629371)\dpicstop
\dpicdraw (0.338662,-0.457892)
 --(1.366301,-0.565901)\dpicstop
\dpicdraw (0.338662,-0.446393)
 --(1.554312,-0.318623)\dpicstop
\dpicdraw (0.576367,-0.671922)
 --(1.089291,-0.725833)\dpicstop
\dpicdraw (0.576367,-0.660424)
 --(1.366301,-0.577399)\dpicstop
\dpicdraw (0.880576,-0.759268)
 --(1.089291,-0.737331)\dpicstop
\dpicdraw (0.873509,-0.737517)
 --(1.56138,-0.340374)\dpicstop
\dpicdraw (1.191621,-0.704082)
 --(1.373368,-0.59915)\dpicstop
\dpicdraw (1.453328,-0.527154)
 --(1.576683,-0.35737)\dpicstop
\end{tikzpicture}


==> graphs/F2R4_2.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 11.Apr.07 for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw (1.675515,0) circle (0.021654in)\dpicstop
\dpicdraw (1.609011,0.312874) circle (0.021654in)\dpicstop
\dpicdraw (1.421,0.57165) circle (0.021654in)\dpicstop
\dpicdraw (1.143989,0.731582) circle (0.021654in)\dpicstop
\dpicdraw (0.825877,0.765017) circle (0.021654in)\dpicstop
\dpicdraw (0.521668,0.666173) circle (0.021654in)\dpicstop
\dpicdraw (0.283963,0.452143) circle (0.021654in)\dpicstop
\dpicdraw (0.153863,0.159932) circle (0.021654in)\dpicstop
\dpicdraw (0.153863,-0.159932) circle (0.021654in)\dpicstop
\dpicdraw (0.283963,-0.452143) circle (0.021654in)\dpicstop
\dpicdraw (0.521668,-0.666173) circle (0.021654in)\dpicstop
\dpicdraw (0.825877,-0.765017) circle (0.021654in)\dpicstop
\dpicdraw (1.143989,-0.731582) circle (0.021654in)\dpicstop
\dpicdraw (1.421,-0.57165) circle (0.021654in)\dpicstop
\dpicdraw (1.609011,-0.312874) circle (0.021654in)\dpicstop
\draw (1.832815,0) node{1};
\draw (1.752712,0.376854) node{2};
\draw (1.526254,0.688547) node{3};
\draw (1.192598,0.881183) node{4};
\draw (0.809435,0.921455) node{5};
\draw (0.443018,0.802399) node{6};
\draw (0.156705,0.544601) node{7};
\draw (0,0.192637) node{8};
\draw (0,-0.192637) node{9};
\draw (0.156705,-0.544601) node{10};
\draw (0.443018,-0.802399) node{11};
\draw (0.809435,-0.921455) node{12};
\draw (1.192598,-0.881183) node{13};
\draw (1.526254,-0.688547) node{14};
\draw (1.752712,-0.376854) node{15};
\dpicdraw (1.634642,0.036802)
 --(0.86675,0.728215)\dpicstop
\dpicdraw (1.627883,0.0275)
 --(0.5693,0.638673)\dpicstop
\dpicdraw (1.623207,0.016996)
 --(0.336271,0.435147)\dpicstop
\dpicdraw (1.620816,0.005749)
 --(0.208561,0.154183)\dpicstop
\dpicdraw (1.620816,-0.005749)
 --(0.208561,-0.154183)\dpicstop
\dpicdraw (1.623207,-0.016996)
 --(0.336271,-0.435147)\dpicstop
\dpicdraw (1.627883,-0.0275)
 --(0.5693,-0.638673)\dpicstop
\dpicdraw (1.634642,-0.036802)
 --(0.86675,-0.728215)\dpicstop
\dpicdraw (1.576683,0.35737)
 --(1.453328,0.527154)\dpicstop
\dpicdraw (1.568138,0.349677)
 --(1.184862,0.69478)\dpicstop
\dpicdraw (1.56138,0.340374)
 --(0.873509,0.737517)\dpicstop
\dpicdraw (1.556703,0.32987)
 --(0.573977,0.649177)\dpicstop
\dpicdraw (1.556703,0.295878)
 --(0.206171,-0.142936)\dpicstop
\dpicdraw (1.56138,0.285374)
 --(0.331594,-0.424643)\dpicstop
\dpicdraw (1.586641,0.262629)
 --(1.16636,-0.681337)\dpicstop
\dpicdraw (1.597576,0.259076)
 --(1.432435,-0.517852)\dpicstop
\dpicdraw (1.373368,0.59915)
 --(1.191621,0.704082)\dpicstop
\dpicdraw (1.368692,0.588646)
 --(0.878185,0.748021)\dpicstop
\dpicdraw (1.366301,0.565901)
 --(0.338662,0.457892)\dpicstop
\dpicdraw (1.373368,0.54415)
 --(0.201494,-0.132432)\dpicstop
\dpicdraw (1.388672,0.527154)
 --(0.553997,-0.621677)\dpicstop
\dpicdraw (1.421,0.51665)
 --(1.421,-0.51665)\dpicstop
\dpicdraw (1.432435,0.517852)
 --(1.597576,-0.259076)\dpicstop
\dpicdraw (1.089291,0.737331)
 --(0.880576,0.759268)\dpicstop
\dpicdraw (1.096358,0.704082)
 --(0.201494,0.187432)\dpicstop
\dpicdraw (1.103116,0.69478)
 --(0.194736,-0.12313)\dpicstop
\dpicdraw (1.132554,0.677784)
 --(0.837312,-0.711219)\dpicstop
\dpicdraw (1.143989,0.676582)
 --(1.143989,-0.676582)\dpicstop
\dpicdraw (1.16636,0.681337)
 --(1.586641,-0.262629)\dpicstop
\dpicdraw (0.793549,0.720521)
 --(0.186191,-0.115436)\dpicstop
\dpicdraw (0.803507,0.714772)
 --(0.306334,-0.401898)\dpicstop
\dpicdraw (0.814442,0.711219)
 --(0.533104,-0.612375)\dpicstop
\dpicdraw (0.825877,0.710017)
 --(0.825877,-0.710017)\dpicstop
\dpicdraw (0.480795,0.629371)
 --(0.324836,0.488945)\dpicstop
\dpicdraw (0.48934,0.621677)
 --(0.186191,0.204428)\dpicstop
\dpicdraw (0.499298,0.615928)
 --(0.176233,-0.109687)\dpicstop
\dpicdraw (0.510233,0.612375)
 --(0.295398,-0.398344)\dpicstop
\dpicdraw (0.544039,0.615928)
 --(1.121619,-0.681337)\dpicstop
\dpicdraw (0.553997,0.621677)
 --(1.388672,-0.527154)\dpicstop
\dpicdraw (0.261593,0.401898)
 --(0.176233,0.210177)\dpicstop
\dpicdraw (0.272528,0.398344)
 --(0.165298,-0.106134)\dpicstop
\dpicdraw (0.295398,0.398344)
 --(0.510233,-0.612375)\dpicstop
\dpicdraw (0.324836,0.41534)
 --(1.380127,-0.534848)\dpicstop
\dpicdraw (0.331594,0.424643)
 --(1.56138,-0.285374)\dpicstop
\dpicdraw (0.153863,0.104932)
 --(0.153863,-0.104932)\dpicstop
\dpicdraw (0.186191,0.115436)
 --(0.793549,-0.720521)\dpicstop
\dpicdraw (0.194736,0.12313)
 --(1.103116,-0.69478)\dpicstop
\dpicdraw (0.206171,0.142936)
 --(1.556703,-0.295878)\dpicstop
\dpicdraw (0.324836,-0.488945)
 --(0.480795,-0.629371)\dpicstop
\dpicdraw (0.331594,-0.479643)
 --(0.778246,-0.737517)\dpicstop
\dpicdraw (0.336271,-0.469138)
 --(1.091681,-0.714586)\dpicstop
\dpicdraw (0.338662,-0.457892)
 --(1.366301,-0.565901)\dpicstop
\dpicdraw (0.573977,-0.683169)
 --(0.773569,-0.748021)\dpicstop
\dpicdraw (0.576367,-0.660424)
 --(1.366301,-0.577399)\dpicstop
\dpicdraw (0.573977,-0.649177)
 --(1.556703,-0.32987)\dpicstop
\dpicdraw (0.880576,-0.759268)
 --(1.089291,-0.737331)\dpicstop
\dpicdraw (0.873509,-0.737517)
 --(1.56138,-0.340374)\dpicstop
\dpicdraw (1.191621,-0.704082)
 --(1.373368,-0.59915)\dpicstop
\dpicdraw (1.184862,-0.69478)
 --(1.568138,-0.349677)\dpicstop
\dpicdraw (1.453328,-0.527154)
 --(1.576683,-0.35737)\dpicstop
\end{tikzpicture}


==> graphs/F3R3.tex <==
\begin{tikzpicture}[scale=2.52]
% dpic version 11.Apr.07 for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=black](1.668838,0) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](1.580727,0.357479) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](1.33658,0.633065) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.992328,0.763622) circle (0.021654in)\dpicstop
\dpicdraw (0.626834,0.719243) circle (0.021654in)\dpicstop
\dpicdraw (0.32383,0.510094) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.152729,0.184089) circle (0.021654in)\dpicstop
\dpicdraw (0.152729,-0.184089) circle (0.021654in)\dpicstop
\dpicdraw (0.32383,-0.510094) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.626834,-0.719243) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.992328,-0.763622) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](1.33658,-0.633065) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](1.580727,-0.357479) circle (0.021654in)\dpicstop
\draw (1.826138,0) node{1};
\draw (1.72001,0.43058) node{2};
\draw (1.425937,0.76252) node{3};
\draw (1.011288,0.919775) node{4};
\draw (0.571055,0.866321) node{5};
\draw (0.206089,0.614404) node{6};
\draw (0,0.221733) node{7};
\draw (0,-0.221733) node{8};
\draw (0.206089,-0.614404) node{9};
\draw (0.571055,-0.866321) node{10};
\draw (1.011288,-0.919775) node{11};
\draw (1.425937,-0.76252) node{12};
\draw (1.72001,-0.43058) node{13};
\dpicdraw (1.655676,0.053402)
 --(1.59389,0.304078)\dpicstop
\dpicdraw (1.643278,0.0487)
 --(1.36214,0.584364)\dpicstop
\dpicdraw (1.632366,0.041168)
 --(1.0288,0.722454)\dpicstop
\dpicdraw (1.623574,0.031244)
 --(0.672099,0.688)\dpicstop
\dpicdraw (1.617412,0.019503)
 --(0.375256,0.490591)\dpicstop
\dpicdraw (1.614239,0.00663)
 --(0.207328,0.177459)\dpicstop
\dpicdraw (1.614239,-0.00663)
 --(0.207328,-0.177459)\dpicstop
\dpicdraw (1.617412,-0.019503)
 --(0.375256,-0.490591)\dpicstop
\dpicdraw (1.535463,0.388723)
 --(1.037592,0.732379)\dpicstop
\dpicdraw (1.529302,0.376983)
 --(0.67826,0.69974)\dpicstop
\dpicdraw (1.526129,0.35085)
 --(0.207328,0.190718)\dpicstop
\dpicdraw (1.529302,0.337976)
 --(0.204155,-0.164586)\dpicstop
\dpicdraw (1.555168,0.308779)
 --(1.017888,-0.714922)\dpicstop
\dpicdraw (1.567565,0.304078)
 --(1.349743,-0.579663)\dpicstop
\dpicdraw (1.580727,0.302479)
 --(1.580727,-0.302479)\dpicstop
\dpicdraw (1.285154,0.652568)
 --(1.043754,0.744119)\dpicstop
\dpicdraw (1.281981,0.626435)
 --(0.378429,0.516724)\dpicstop
\dpicdraw (1.285154,0.613561)
 --(0.204155,0.203592)\dpicstop
\dpicdraw (1.300109,0.591896)
 --(0.360302,-0.468926)\dpicstop
\dpicdraw (1.323418,0.579663)
 --(1.00549,-0.71022)\dpicstop
\dpicdraw (1.33658,0.578065)
 --(1.33658,-0.578065)\dpicstop
\dpicdraw (1.349743,0.579663)
 --(1.567565,-0.304078)\dpicstop
\dpicdraw (0.937729,0.756993)
 --(0.681433,0.725873)\dpicstop
\dpicdraw (0.940902,0.744119)
 --(0.375256,0.529598)\dpicstop
\dpicdraw (0.979166,0.71022)
 --(0.639997,-0.665841)\dpicstop
\dpicdraw (0.992328,0.708622)
 --(0.992328,-0.708622)\dpicstop
\dpicdraw (1.00549,0.71022)
 --(1.323418,-0.579663)\dpicstop
\dpicdraw (0.58157,0.688)
 --(0.369094,0.541338)\dpicstop
\dpicdraw (0.601275,0.670543)
 --(0.178289,-0.135389)\dpicstop
\dpicdraw (0.613672,0.665841)
 --(0.336992,-0.456693)\dpicstop
\dpicdraw (0.626834,0.664243)
 --(0.626834,-0.664243)\dpicstop
\dpicdraw (0.639997,0.665841)
 --(0.979166,-0.71022)\dpicstop
\dpicdraw (0.663306,0.678075)
 --(1.544256,-0.316311)\dpicstop
\dpicdraw (0.310668,0.456693)
 --(0.165892,-0.130687)\dpicstop
\dpicdraw (0.32383,0.455094)
 --(0.32383,-0.455094)\dpicstop
\dpicdraw (0.336992,0.456693)
 --(0.613672,-0.665841)\dpicstop
\dpicdraw (0.360302,0.468926)
 --(1.300109,-0.591896)\dpicstop
\dpicdraw (0.369094,0.478851)
 --(1.535463,-0.326236)\dpicstop
\dpicdraw (0.152729,0.129089)
 --(0.152729,-0.129089)\dpicstop
\dpicdraw (0.165892,0.130687)
 --(0.310668,-0.456693)\dpicstop
\dpicdraw (0.178289,0.135389)
 --(0.601275,-0.670543)\dpicstop
\dpicdraw (0.189201,0.142921)
 --(0.955856,-0.722454)\dpicstop
\dpicdraw (0.197993,0.152845)
 --(1.291316,-0.601821)\dpicstop
\dpicdraw (0.178289,-0.232789)
 --(0.29827,-0.461394)\dpicstop
\dpicdraw (0.189201,-0.225257)
 --(0.590363,-0.678075)\dpicstop
\dpicdraw (0.204155,-0.203592)
 --(1.285154,-0.613561)\dpicstop
\dpicdraw (0.207328,-0.190718)
 --(1.526129,-0.35085)\dpicstop
\dpicdraw (0.369094,-0.541338)
 --(0.58157,-0.688)\dpicstop
\dpicdraw (0.375256,-0.529598)
 --(0.940902,-0.744119)\dpicstop
\dpicdraw (0.378429,-0.503465)
 --(1.526129,-0.364109)\dpicstop
\dpicdraw (0.681433,-0.725873)
 --(0.937729,-0.756993)\dpicstop
\dpicdraw (0.681433,-0.712614)
 --(1.281981,-0.639694)\dpicstop
\dpicdraw (1.037592,-0.732379)
 --(1.535463,-0.388723)\dpicstop
\dpicdraw (1.373052,-0.591896)
 --(1.544256,-0.398647)\dpicstop
\end{tikzpicture}


==> graphs/K3UK1.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 11.Apr.07 for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw (0.388087,0.288462) circle (0.021654in)\dpicstop
\dpicdraw (0.055,-0.288461) circle (0.021654in)\dpicstop
\dpicdraw (0.721173,-0.288462) circle (0.021654in)\dpicstop
\dpicdraw (0.868856,0.096154) circle (0.021654in)\dpicstop
\dpicdraw (0.360587,0.24083)
 --(0.0825,-0.24083)\dpicstop
\dpicdraw (0.11,-0.288461)
 --(0.666173,-0.288462)\dpicstop
\dpicdraw (0.693673,-0.24083)
 --(0.415587,0.24083)\dpicstop
\end{tikzpicture}


==> graphs/P3UK1.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 11.Apr.07 for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=black](0.055,-0.144231) circle (0.021654in)\dpicstop
\dpicdraw (0.439615,-0.144231) circle (0.021654in)\dpicstop
\dpicdraw[fill=black](0.824231,-0.144231) circle (0.021654in)\dpicstop
\dpicdraw (0.439615,0.144231) circle (0.021654in)\dpicstop
\dpicdraw (0.11,-0.144231)
 --(0.384615,-0.144231)\dpicstop
\dpicdraw (0.494615,-0.144231)
 --(0.769231,-0.144231)\dpicstop
\end{tikzpicture}


==> graphs/example1twinexpansion.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 11.Apr.07 for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw (0.05,-0.333333) circle (0.019685in)\dpicstop
\dpicdraw (0.05,0) circle (0.019685in)\dpicstop
\dpicdraw (0.05,0.333333) circle (0.019685in)\dpicstop
\dpicdraw (0.494444,0) circle (0.019685in)\dpicstop
\dpicdraw (0.938889,-0.333333) circle (0.019685in)\dpicstop
\dpicdraw (0.938889,0.333333) circle (0.019685in)\dpicstop
\dpicdraw (0.09,-0.303333)
 --(0.454444,-0.03)\dpicstop
\dpicdraw (0.1,0)
 --(0.444444,0)\dpicstop
\dpicdraw (0.09,0.303333)
 --(0.454444,0.03)\dpicstop
\dpicdraw (0.534444,-0.03)
 --(0.898889,-0.303333)\dpicstop
\dpicdraw (0.534444,0.03)
 --(0.898889,0.303333)\dpicstop
\dpicdraw (0.938889,-0.283333)
 --(0.938889,0.283333)\dpicstop
\end{tikzpicture}


==> graphs/example1twinreduction.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 11.Apr.07 for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw (0.07,0.05) circle (0.027559in)\dpicstop
\dpicdraw[fill=black](0.514444,0.05) circle (0.027559in)\dpicstop
\dpicdraw[fill=black](0.958889,0.05) circle (0.027559in)\dpicstop
\dpicdraw[fill=black](1.403333,0.05) circle (0.027559in)\dpicstop
\dpicdraw (0.14,0.05)
 --(0.444444,0.05)\dpicstop
\dpicdraw (0.584444,0.05)
 --(0.888889,0.05)\dpicstop
\dpicdraw (1.028889,0.05)
 --(1.333333,0.05)\dpicstop
\draw (0.07,-0.12) node{$v_1$};
\draw (0.514444,-0.12) node{$v_2$};
\draw (0.958889,-0.12) node{$v_3$};
\draw (1.403333,-0.12) node{$v_4$};
\end{tikzpicture}


==> graphs/fullhouse.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 11.Apr.07 for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw (0.433333,0.5) circle (0.03937in)\dpicstop
\draw (0.433333,0.5) node{1};
\dpicdraw (0.1,0.166667) circle (0.03937in)\dpicstop
\draw (0.1,0.166667) node{2};
\dpicdraw (0.766667,0.166667) circle (0.03937in)\dpicstop
\draw (0.766667,0.166667) node{3};
\dpicdraw (0.1,-0.5) circle (0.03937in)\dpicstop
\draw (0.1,-0.5) node{4};
\dpicdraw (0.766667,-0.5) circle (0.03937in)\dpicstop
\draw (0.766667,-0.5) node{5};
\dpicdraw (0.362623,0.429289)
 --(0.170711,0.237377)\dpicstop
\dpicdraw (0.504044,0.429289)
 --(0.695956,0.237377)\dpicstop
\dpicdraw (0.2,0.166667)
 --(0.666667,0.166667)\dpicstop
\dpicdraw (0.1,0.066667)
 --(0.1,-0.4)\dpicstop
\dpicdraw (0.170711,0.095956)
 --(0.695956,-0.429289)\dpicstop
\dpicdraw (0.695956,0.095956)
 --(0.170711,-0.429289)\dpicstop
\dpicdraw (0.766667,0.066667)
 --(0.766667,-0.4)\dpicstop
\dpicdraw (0.2,-0.5)
 --(0.666667,-0.5)\dpicstop
\end{tikzpicture}

